Gromov-Witten theory, degenerations, and the tautological ring

Gromov-Witten (GW) theory produces Chow and cohomology classes on the moduli of curves, and there are several conjectures/speculations about their relation to the tautological ring. We develop new degeneration techniques to address these. In Chow, we show that GW cycles of complete intersections in products of projective spaces (and more generally a broad class of toric varieties) with restricted insertions are tautological. This gives significant evidence for a 2010 speculation of Pandharipande that GW cycles of varieties over the algebraic numbers are tautological. In particular, the 0-cycle for curves on the quintic threefold is proportional to a zero stratum in the moduli space of stable curves. In cohomology, we show that in normal crossings degenerations, GW classes of the general fiber lie in the span of absolute GW classes of the special fiber strata. This confirms a 2006 conjecture of Levine-Pandharipande for targets that degenerate into elementary pieces, including complete intersections in products of projective spaces and many toric varieties. Our proofs rely on several reconstruction theorems in logarithmic GW theory, which make the logarithmic degeneration formula an inductive tool to compute GW cycles via snc degenerations. We prove a folklore conjecture that logarithmic GW cycles of a pair are determined by absolute invariants of the strata. We prove a conjecture of Urundolil Kumaran and the second author that GW cycles of toric pairs are tautological, and analogous results for broken toric bundles. We also develop tools to study GW cycles with vanishing cohomology and strengthen the logarithmic degeneration formula to allow iteration.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3900); %set diagram left start at 0, and has height of 3900

%Shape: Polygon Curved [id:ds5030582535050139] 
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 210; blue, 255 }  ,fill opacity=0.4 ] (93.5,3337) .. controls (102,3327) and (224.5,3336) .. (212.5,3352) .. controls (200.5,3368) and (237.5,3432) .. (214.5,3454) .. controls (191.5,3476) and (69.5,3473) .. (92.5,3454) .. controls (115.5,3435) and (85,3347) .. (93.5,3337) -- cycle ;
%Curve Lines [id:da4022785192521444] 
\draw    (97,3459) .. controls (137,3429) and (174.5,3484) .. (214.5,3454) ;
%Curve Lines [id:da2758176181181172] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (91.51,3347.84) .. controls (90.58,3345.03) and (91.39,3343.19) .. (93.94,3342.34) .. controls (96.36,3342.41) and (97.85,3341.32) .. (98.41,3339.05) .. controls (99.6,3336.74) and (101.28,3336.12) .. (103.46,3337.19) .. controls (105.55,3338.4) and (107.17,3338.06) .. (108.34,3336.16) .. controls (110.13,3334.23) and (111.96,3334.02) .. (113.81,3335.52) .. controls (115.63,3337.07) and (117.17,3336.98) .. (118.42,3335.25) .. controls (120.24,3333.54) and (122.11,3333.52) .. (124.02,3335.18) .. controls (125.43,3336.87) and (127.14,3336.91) .. (129.15,3335.3) .. controls (130.74,3333.71) and (132.26,3333.78) .. (133.7,3335.53) .. controls (135.13,3337.29) and (136.94,3337.42) .. (139.14,3335.92) .. controls (140.87,3334.39) and (142.45,3334.54) .. (143.88,3336.35) .. controls (145.29,3338.17) and (146.89,3338.34) .. (148.66,3336.86) .. controls (150.46,3335.39) and (152.33,3335.61) .. (154.27,3337.54) .. controls (155.64,3339.4) and (157.24,3339.61) .. (159.06,3338.18) .. controls (160.89,3336.76) and (162.47,3336.99) .. (163.8,3338.88) .. controls (165.11,3340.77) and (166.67,3341.01) .. (168.48,3339.61) .. controls (170.8,3338.3) and (172.58,3338.59) .. (173.82,3340.49) .. controls (175.02,3342.39) and (176.74,3342.69) .. (178.97,3341.4) .. controls (180.7,3340.02) and (182.12,3340.28) .. (183.22,3342.18) .. controls (184.73,3344.16) and (186.51,3344.5) .. (188.58,3343.21) .. controls (190.6,3341.91) and (192.25,3342.24) .. (193.54,3344.2) .. controls (194.74,3346.15) and (196.24,3346.46) .. (198.03,3345.14) .. controls (200.08,3343.87) and (201.69,3344.22) .. (202.88,3346.18) .. controls (204.15,3348.17) and (205.87,3348.56) .. (208.02,3347.35) -- (208.84,3347.54)(94.49,3348.16) .. controls (93.38,3345.99) and (93.95,3344.71) .. (96.19,3344.33) .. controls (98.26,3344.71) and (99.45,3343.85) .. (99.74,3341.74) .. controls (100.71,3339.53) and (102.21,3338.97) .. (104.24,3340.08) .. controls (106.21,3341.33) and (107.73,3341.01) .. (108.81,3339.12) .. controls (110.51,3337.21) and (112.26,3337) .. (114.05,3338.51) .. controls (115.82,3340.06) and (117.31,3339.97) .. (118.52,3338.25) .. controls (120.29,3336.54) and (122.12,3336.52) .. (123.99,3338.18) .. controls (125.38,3339.87) and (127.07,3339.91) .. (129.04,3338.3) .. controls (130.61,3336.7) and (132.1,3336.77) .. (133.52,3338.52) .. controls (134.93,3340.28) and (136.72,3340.41) .. (138.89,3338.91) .. controls (140.6,3337.38) and (142.16,3337.52) .. (143.58,3339.33) .. controls (144.98,3341.15) and (146.56,3341.32) .. (148.32,3339.84) .. controls (150.11,3338.37) and (151.96,3338.59) .. (153.88,3340.51) .. controls (155.25,3342.37) and (156.83,3342.58) .. (158.64,3341.15) .. controls (160.45,3339.73) and (162.03,3339.96) .. (163.36,3341.84) .. controls (164.66,3343.73) and (166.21,3343.97) .. (168.01,3342.57) .. controls (170.32,3341.26) and (172.08,3341.55) .. (173.31,3343.45) .. controls (174.5,3345.34) and (176.21,3345.64) .. (178.44,3344.35) .. controls (180.17,3342.97) and (181.58,3343.23) .. (182.67,3345.13) .. controls (184.16,3347.11) and (185.94,3347.45) .. (188,3346.15) .. controls (190.01,3344.85) and (191.66,3345.18) .. (192.94,3347.14) .. controls (194.13,3349.09) and (195.62,3349.4) .. (197.41,3348.07) .. controls (199.44,3346.8) and (201.05,3347.15) .. (202.24,3349.11) .. controls (203.5,3351.1) and (205.2,3351.49) .. (207.34,3350.27) -- (208.16,3350.46) ;
%Curve Lines [id:da9671708159018224] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (95.51,3458.86) .. controls (94.01,3456.86) and (94.17,3455.03) .. (95.99,3453.36) .. controls (97.8,3451.73) and (97.95,3449.98) .. (96.43,3448.11) .. controls (94.9,3446.3) and (95.03,3444.63) .. (96.82,3443.11) .. controls (98.6,3441.62) and (98.72,3440.04) .. (97.17,3438.35) .. controls (95.61,3436.71) and (95.71,3435.2) .. (97.47,3433.82) .. controls (99.27,3431.75) and (99.38,3429.97) .. (97.79,3428.47) .. controls (96.2,3427.02) and (96.29,3425.35) .. (98.05,3423.46) .. controls (99.8,3421.63) and (99.87,3420.06) .. (98.25,3418.77) .. controls (96.65,3416.94) and (96.71,3415.2) .. (98.42,3413.55) .. controls (100.12,3411.94) and (100.15,3410.34) .. (98.51,3408.75) .. controls (96.86,3407.24) and (96.86,3405.53) .. (98.53,3403.64) .. controls (100.18,3402.26) and (100.16,3400.72) .. (98.46,3399.02) .. controls (96.75,3397.46) and (96.68,3395.7) .. (98.27,3393.75) .. controls (99.84,3392.22) and (99.74,3390.69) .. (97.95,3389.14) .. controls (96.12,3387.49) and (95.96,3385.87) .. (97.45,3384.29) .. controls (98.84,3382.23) and (98.6,3380.62) .. (96.72,3379.45) .. controls (94.75,3378.06) and (94.4,3376.39) .. (95.68,3374.46) .. controls (96.93,3372.55) and (96.54,3370.99) .. (94.51,3369.77) .. controls (92.48,3368.54) and (92.09,3366.9) .. (93.32,3364.84) .. controls (94.6,3362.77) and (94.28,3361.04) .. (92.36,3359.65) .. controls (90.49,3358.22) and (90.31,3356.54) .. (91.8,3354.59) .. controls (93.35,3352.86) and (93.26,3351.15) .. (91.53,3349.45) -- (91.5,3348.02)(98.49,3459.14) .. controls (97,3457.13) and (97.16,3455.29) .. (98.98,3453.62) .. controls (100.79,3451.98) and (100.94,3450.22) .. (99.42,3448.35) .. controls (97.89,3446.53) and (98.02,3444.86) .. (99.81,3443.34) .. controls (101.59,3441.85) and (101.71,3440.25) .. (100.16,3438.56) .. controls (98.6,3436.91) and (98.7,3435.4) .. (100.46,3434.01) .. controls (102.26,3431.93) and (102.37,3430.14) .. (100.79,3428.64) .. controls (99.2,3427.18) and (99.28,3425.5) .. (101.05,3423.6) .. controls (102.8,3421.76) and (102.86,3420.19) .. (101.25,3418.89) .. controls (99.64,3417.04) and (99.7,3415.29) .. (101.42,3413.63) .. controls (103.12,3412.01) and (103.15,3410.39) .. (101.51,3408.78) .. controls (99.86,3407.25) and (99.86,3405.53) .. (101.53,3403.62) .. controls (103.18,3402.23) and (103.16,3400.67) .. (101.46,3398.95) .. controls (99.75,3397.36) and (99.68,3395.58) .. (101.26,3393.59) .. controls (102.84,3392.04) and (102.73,3390.47) .. (100.94,3388.89) .. controls (99.11,3387.19) and (98.94,3385.53) .. (100.43,3383.91) .. controls (101.81,3381.8) and (101.56,3380.14) .. (99.67,3378.93) .. controls (97.69,3377.48) and (97.33,3375.76) .. (98.6,3373.77) .. controls (99.85,3371.84) and (99.45,3370.25) .. (97.42,3369.02) .. controls (95.39,3367.82) and (95,3366.21) .. (96.25,3364.2) .. controls (97.54,3362.2) and (97.24,3360.54) .. (95.33,3359.21) .. controls (93.48,3357.85) and (93.3,3356.23) .. (94.79,3354.35) .. controls (96.35,3352.68) and (96.26,3351.02) .. (94.53,3349.37) -- (94.5,3347.98) ;
%Curve Lines [id:da12071951473691589] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (110.5,3343) .. controls (112.81,3344.33) and (113.43,3345.92) .. (112.35,3347.77) .. controls (111.45,3350.18) and (112.1,3352) .. (114.3,3353.24) .. controls (116.27,3353.89) and (116.74,3355.34) .. (115.71,3357.58) .. controls (114.62,3359.73) and (115.11,3361.39) .. (117.17,3362.56) .. controls (119.21,3363.74) and (119.62,3365.31) .. (118.39,3367.28) .. controls (117.11,3369.15) and (117.44,3370.65) .. (119.38,3371.76) .. controls (121.38,3373.39) and (121.67,3375.04) .. (120.26,3376.71) .. controls (118.86,3378.72) and (119.09,3380.49) .. (120.94,3382.02) .. controls (122.75,3383.57) and (122.87,3385.23) .. (121.31,3386.98) .. controls (119.7,3388.59) and (119.73,3390.13) .. (121.4,3391.62) .. controls (123.02,3393.53) and (122.96,3395.16) .. (121.22,3396.51) .. controls (119.43,3398.07) and (119.27,3399.76) .. (120.74,3401.57) .. controls (122.16,3403.42) and (121.89,3405.15) .. (119.93,3406.76) .. controls (118.01,3407.92) and (117.68,3409.54) .. (118.94,3411.61) .. controls (120.17,3413.69) and (119.81,3415.23) .. (117.86,3416.22) .. controls (115.84,3417.45) and (115.45,3419.07) .. (116.68,3421.06) .. controls (117.88,3423.27) and (117.5,3424.98) .. (115.55,3426.19) .. controls (113.62,3427.5) and (113.37,3429.08) .. (114.78,3430.93) .. controls (116.27,3432.67) and (116.14,3434.42) .. (114.39,3436.19) .. controls (112.73,3437.92) and (112.77,3439.47) .. (114.52,3440.84) .. controls (116.37,3442.37) and (116.62,3444.16) .. (115.29,3446.21) .. controls (114.03,3448.19) and (114.43,3449.79) .. (116.5,3451) -- (116.5,3451) ;
%Curve Lines [id:da4977451069639002] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (123.5,3343) .. controls (125.81,3344.33) and (126.43,3345.92) .. (125.35,3347.77) .. controls (124.45,3350.18) and (125.1,3352) .. (127.3,3353.24) .. controls (129.27,3353.89) and (129.74,3355.34) .. (128.71,3357.58) .. controls (127.62,3359.73) and (128.11,3361.39) .. (130.17,3362.56) .. controls (132.21,3363.74) and (132.62,3365.31) .. (131.39,3367.28) .. controls (130.11,3369.15) and (130.44,3370.65) .. (132.38,3371.76) .. controls (134.38,3373.39) and (134.67,3375.04) .. (133.26,3376.71) .. controls (131.86,3378.72) and (132.09,3380.49) .. (133.94,3382.02) .. controls (135.75,3383.57) and (135.87,3385.23) .. (134.31,3386.98) .. controls (132.7,3388.59) and (132.73,3390.13) .. (134.4,3391.62) .. controls (136.02,3393.53) and (135.96,3395.16) .. (134.22,3396.51) .. controls (132.43,3398.07) and (132.27,3399.76) .. (133.74,3401.57) .. controls (135.16,3403.42) and (134.89,3405.15) .. (132.93,3406.76) .. controls (131.01,3407.92) and (130.68,3409.54) .. (131.94,3411.61) .. controls (133.17,3413.69) and (132.81,3415.23) .. (130.86,3416.22) .. controls (128.84,3417.45) and (128.45,3419.07) .. (129.68,3421.06) .. controls (130.88,3423.27) and (130.5,3424.98) .. (128.55,3426.19) .. controls (126.62,3427.5) and (126.37,3429.08) .. (127.78,3430.93) .. controls (129.27,3432.67) and (129.14,3434.42) .. (127.39,3436.19) .. controls (125.73,3437.92) and (125.77,3439.47) .. (127.52,3440.84) .. controls (129.37,3442.37) and (129.62,3444.16) .. (128.29,3446.21) .. controls (127.03,3448.19) and (127.43,3449.79) .. (129.5,3451) -- (129.5,3451) ;
%Curve Lines [id:da9291710706322835] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (136.5,3343) .. controls (138.81,3344.33) and (139.43,3345.92) .. (138.35,3347.77) .. controls (137.45,3350.18) and (138.1,3352) .. (140.3,3353.24) .. controls (142.27,3353.89) and (142.74,3355.34) .. (141.71,3357.58) .. controls (140.62,3359.73) and (141.11,3361.39) .. (143.17,3362.56) .. controls (145.21,3363.74) and (145.62,3365.31) .. (144.39,3367.28) .. controls (143.11,3369.15) and (143.44,3370.65) .. (145.38,3371.76) .. controls (147.38,3373.39) and (147.67,3375.04) .. (146.26,3376.71) .. controls (144.86,3378.72) and (145.09,3380.49) .. (146.94,3382.02) .. controls (148.75,3383.57) and (148.87,3385.23) .. (147.31,3386.98) .. controls (145.7,3388.59) and (145.73,3390.13) .. (147.4,3391.62) .. controls (149.02,3393.53) and (148.96,3395.16) .. (147.22,3396.51) .. controls (145.43,3398.07) and (145.27,3399.76) .. (146.74,3401.57) .. controls (148.16,3403.42) and (147.89,3405.15) .. (145.93,3406.76) .. controls (144.01,3407.92) and (143.68,3409.54) .. (144.94,3411.61) .. controls (146.17,3413.69) and (145.81,3415.23) .. (143.86,3416.22) .. controls (141.84,3417.45) and (141.45,3419.07) .. (142.68,3421.06) .. controls (143.88,3423.27) and (143.5,3424.98) .. (141.55,3426.19) .. controls (139.62,3427.5) and (139.37,3429.08) .. (140.78,3430.93) .. controls (142.27,3432.67) and (142.14,3434.42) .. (140.39,3436.19) .. controls (138.73,3437.92) and (138.77,3439.47) .. (140.52,3440.84) .. controls (142.37,3442.37) and (142.62,3444.16) .. (141.29,3446.21) .. controls (140.03,3448.19) and (140.43,3449.79) .. (142.5,3451) -- (142.5,3451) ;
%Curve Lines [id:da2263125061910538] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (150.5,3341.5) .. controls (152.81,3342.83) and (153.43,3344.43) .. (152.35,3346.29) .. controls (151.45,3348.7) and (152,3350.24) .. (153.99,3350.91) .. controls (156.18,3352.19) and (156.75,3353.97) .. (155.71,3356.24) .. controls (154.62,3358.42) and (155.03,3359.84) .. (156.95,3360.51) .. controls (159,3361.76) and (159.42,3363.4) .. (158.2,3365.43) .. controls (156.93,3367.38) and (157.33,3369.21) .. (159.38,3370.92) .. controls (161.29,3372.15) and (161.55,3373.64) .. (160.15,3375.41) .. controls (158.7,3377.08) and (158.92,3378.74) .. (160.8,3380.41) .. controls (162.63,3382.11) and (162.77,3383.7) .. (161.2,3385.18) .. controls (159.62,3386.99) and (159.69,3388.72) .. (161.4,3390.36) .. controls (163.06,3392.04) and (163.04,3393.68) .. (161.34,3395.28) .. controls (159.6,3396.76) and (159.49,3398.51) .. (161.01,3400.52) .. controls (162.52,3402.19) and (162.34,3403.85) .. (160.47,3405.49) .. controls (158.62,3406.66) and (158.39,3408.24) .. (159.76,3410.22) .. controls (161.11,3412.21) and (160.8,3413.89) .. (158.84,3415.24) .. controls (156.89,3416.52) and (156.56,3418.12) .. (157.86,3420.05) .. controls (159.15,3421.96) and (158.82,3423.5) .. (156.87,3424.69) .. controls (154.86,3426.18) and (154.53,3427.84) .. (155.87,3429.67) .. controls (157.2,3431.73) and (156.93,3433.36) .. (155.06,3434.57) .. controls (153.19,3436.17) and (153.01,3437.8) .. (154.53,3439.45) .. controls (156.11,3441.28) and (156.06,3443.08) .. (154.39,3444.83) .. controls (152.8,3446.46) and (152.92,3448.13) .. (154.76,3449.86) .. controls (156.63,3451.13) and (156.91,3452.71) .. (155.59,3454.59) -- (156.5,3458) ;
%Curve Lines [id:da279581019486267] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (164.5,3344.5) .. controls (166.81,3345.83) and (167.43,3347.43) .. (166.35,3349.29) .. controls (165.45,3351.7) and (166,3353.24) .. (167.99,3353.91) .. controls (170.18,3355.19) and (170.75,3356.97) .. (169.71,3359.24) .. controls (168.62,3361.42) and (169.03,3362.84) .. (170.95,3363.51) .. controls (173,3364.76) and (173.42,3366.4) .. (172.2,3368.43) .. controls (170.93,3370.38) and (171.33,3372.21) .. (173.38,3373.92) .. controls (175.29,3375.15) and (175.55,3376.64) .. (174.15,3378.41) .. controls (172.7,3380.08) and (172.92,3381.74) .. (174.8,3383.41) .. controls (176.63,3385.11) and (176.77,3386.7) .. (175.2,3388.18) .. controls (173.62,3389.99) and (173.69,3391.72) .. (175.4,3393.36) .. controls (177.06,3395.04) and (177.04,3396.68) .. (175.34,3398.28) .. controls (173.6,3399.76) and (173.49,3401.51) .. (175.01,3403.52) .. controls (176.52,3405.19) and (176.34,3406.85) .. (174.47,3408.49) .. controls (172.62,3409.66) and (172.39,3411.24) .. (173.76,3413.22) .. controls (175.11,3415.21) and (174.8,3416.89) .. (172.84,3418.24) .. controls (170.89,3419.52) and (170.56,3421.12) .. (171.86,3423.05) .. controls (173.15,3424.96) and (172.82,3426.5) .. (170.87,3427.69) .. controls (168.86,3429.18) and (168.53,3430.84) .. (169.87,3432.67) .. controls (171.2,3434.73) and (170.93,3436.36) .. (169.06,3437.57) .. controls (167.19,3439.17) and (167.01,3440.8) .. (168.53,3442.45) .. controls (170.11,3444.28) and (170.06,3446.08) .. (168.39,3447.83) .. controls (166.8,3449.46) and (166.92,3451.13) .. (168.76,3452.86) .. controls (170.63,3454.13) and (170.91,3455.71) .. (169.59,3457.59) -- (170.5,3461) ;
%Curve Lines [id:da16751150257043024] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (178.5,3346.5) .. controls (180.81,3347.83) and (181.43,3349.43) .. (180.34,3351.29) .. controls (179.44,3353.7) and (179.99,3355.23) .. (181.98,3355.9) .. controls (184.15,3357.19) and (184.72,3358.96) .. (183.68,3361.22) .. controls (182.57,3363.39) and (182.98,3364.81) .. (184.89,3365.48) .. controls (186.93,3366.73) and (187.33,3368.37) .. (186.1,3370.38) .. controls (184.81,3372.31) and (185.19,3374.13) .. (187.22,3375.84) .. controls (189.13,3377.08) and (189.37,3378.57) .. (187.94,3380.3) .. controls (186.53,3382.4) and (186.72,3384.06) .. (188.52,3385.27) .. controls (190.33,3386.98) and (190.44,3388.78) .. (188.87,3390.66) .. controls (187.24,3391.99) and (187.27,3393.48) .. (188.94,3395.13) .. controls (190.57,3396.83) and (190.5,3398.65) .. (188.74,3400.58) .. controls (186.95,3401.98) and (186.81,3403.51) .. (188.32,3405.17) .. controls (189.74,3407.24) and (189.52,3408.88) .. (187.65,3410.08) .. controls (185.71,3411.53) and (185.4,3413.25) .. (186.71,3415.25) .. controls (187.98,3417.26) and (187.62,3418.9) .. (185.63,3420.17) .. controls (183.63,3421.36) and (183.25,3422.93) .. (184.49,3424.88) .. controls (185.73,3426.81) and (185.32,3428.49) .. (183.26,3429.9) .. controls (181.28,3431.01) and (180.91,3432.64) .. (182.14,3434.78) .. controls (183.49,3436.56) and (183.19,3438.17) .. (181.24,3439.61) .. controls (179.38,3440.86) and (179.19,3442.47) .. (180.66,3444.44) .. controls (182.23,3446.26) and (182.17,3447.89) .. (180.5,3449.33) .. controls (178.92,3451.26) and (179.04,3452.94) .. (180.86,3454.35) .. controls (182.79,3455.91) and (183.12,3457.64) .. (181.83,3459.55) -- (182.5,3462) ;
%Curve Lines [id:da7646077493226668] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (189.5,3347.5) .. controls (191.81,3348.83) and (192.43,3350.43) .. (191.35,3352.29) .. controls (190.45,3354.7) and (191,3356.24) .. (192.99,3356.91) .. controls (195.18,3358.19) and (195.75,3359.97) .. (194.71,3362.24) .. controls (193.62,3364.42) and (194.03,3365.84) .. (195.95,3366.51) .. controls (198,3367.76) and (198.42,3369.4) .. (197.2,3371.43) .. controls (195.93,3373.38) and (196.33,3375.21) .. (198.38,3376.92) .. controls (200.29,3378.15) and (200.55,3379.64) .. (199.15,3381.41) .. controls (197.7,3383.08) and (197.92,3384.74) .. (199.8,3386.41) .. controls (201.63,3388.11) and (201.77,3389.7) .. (200.2,3391.18) .. controls (198.62,3392.99) and (198.69,3394.72) .. (200.4,3396.36) .. controls (202.06,3398.04) and (202.04,3399.68) .. (200.34,3401.28) .. controls (198.6,3402.76) and (198.49,3404.51) .. (200.01,3406.52) .. controls (201.52,3408.19) and (201.34,3409.85) .. (199.47,3411.49) .. controls (197.62,3412.66) and (197.39,3414.24) .. (198.76,3416.22) .. controls (200.11,3418.21) and (199.8,3419.89) .. (197.84,3421.24) .. controls (195.89,3422.52) and (195.56,3424.12) .. (196.86,3426.05) .. controls (198.15,3427.96) and (197.82,3429.5) .. (195.87,3430.69) .. controls (193.86,3432.18) and (193.53,3433.84) .. (194.87,3435.67) .. controls (196.2,3437.73) and (195.93,3439.36) .. (194.06,3440.57) .. controls (192.19,3442.17) and (192.01,3443.8) .. (193.53,3445.45) .. controls (195.11,3447.28) and (195.06,3449.08) .. (193.39,3450.83) .. controls (191.8,3452.46) and (191.92,3454.13) .. (193.76,3455.86) .. controls (195.63,3457.13) and (195.91,3458.71) .. (194.59,3460.59) -- (195.5,3464) ;
%Curve Lines [id:da9561019081669522] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (200.5,3348.5) .. controls (202.81,3349.83) and (203.43,3351.42) .. (202.35,3353.28) .. controls (201.45,3355.69) and (202.1,3357.51) .. (204.3,3358.76) .. controls (206.27,3359.42) and (206.74,3360.88) .. (205.71,3363.13) .. controls (204.62,3365.29) and (205.11,3366.96) .. (207.17,3368.14) .. controls (209.22,3369.34) and (209.62,3370.93) .. (208.39,3372.91) .. controls (207.11,3374.8) and (207.44,3376.31) .. (209.38,3377.46) .. controls (211.29,3378.63) and (211.59,3380.3) .. (210.26,3382.48) .. controls (208.8,3384.08) and (209,3385.67) .. (210.87,3387.24) .. controls (212.69,3388.84) and (212.83,3390.54) .. (211.28,3392.35) .. controls (209.67,3394.02) and (209.71,3395.63) .. (211.4,3397.16) .. controls (213.03,3399.13) and (212.99,3400.82) .. (211.26,3402.24) .. controls (209.47,3403.89) and (209.33,3405.48) .. (210.86,3407.01) .. controls (212.3,3408.92) and (212.07,3410.57) .. (210.18,3411.98) .. controls (208.21,3413.57) and (207.89,3415.28) .. (209.22,3417.12) .. controls (210.53,3418.97) and (210.18,3420.6) .. (208.16,3422) .. controls (206.13,3423.33) and (205.77,3424.89) .. (207.06,3426.67) .. controls (208.31,3428.7) and (207.94,3430.35) .. (205.96,3431.64) .. controls (204,3432.97) and (203.7,3434.61) .. (205.06,3436.54) .. controls (206.5,3438.37) and (206.31,3440.02) .. (204.5,3441.49) .. controls (202.76,3443.14) and (202.73,3444.83) .. (204.4,3446.58) .. controls (206.17,3448.17) and (206.31,3449.79) .. (204.82,3451.44) .. controls (203.5,3453.61) and (203.83,3455.31) .. (205.82,3456.56) -- (206.5,3459) ;
%Shape: Free Drawing [id:dp7866293183158113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (119.17,3448.59) .. controls (119.17,3430.47) and (129.69,3413.08) .. (145.8,3405.36) .. controls (146.66,3404.94) and (148.55,3401.09) .. (149.89,3400.45) .. controls (153.99,3398.48) and (163.12,3393.88) .. (168.32,3393.57) .. controls (174.47,3393.2) and (181.48,3391.52) .. (186.76,3394.55) .. controls (195.58,3399.63) and (197.04,3413.18) .. (190.85,3419.11) .. controls (181.14,3428.43) and (156.03,3411.25) .. (148.87,3404.38) .. controls (142.8,3398.55) and (134.69,3392.74) .. (129.41,3387.68) .. controls (125.5,3383.93) and (122.75,3376.37) .. (119.17,3372.94) .. controls (114.46,3368.42) and (108.31,3366.45) .. (103.81,3362.13) .. controls (102.06,3360.45) and (89.66,3347.03) .. (98.69,3346.41) .. controls (121,3344.88) and (126.93,3358.74) .. (144.77,3360.17) .. controls (155.85,3361.05) and (162.55,3354.34) .. (167.3,3355.25) .. controls (175.41,3356.81) and (178.57,3367.44) .. (186.76,3369.01) .. controls (195.69,3370.72) and (206.43,3354.7) .. (211.33,3364.1) .. controls (219.28,3379.36) and (204.16,3400.43) .. (208.26,3416.17) .. controls (208.92,3418.69) and (210.59,3432.87) .. (213.38,3432.87) ;
%Shape: Polygon Curved [id:ds9457087355106083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 210; blue, 255 }  ,fill opacity=0.4 ] (266.5,3340) .. controls (275,3330) and (397.5,3339) .. (385.5,3355) .. controls (373.5,3371) and (410.5,3435) .. (387.5,3457) .. controls (364.5,3479) and (242.5,3476) .. (265.5,3457) .. controls (288.5,3438) and (258,3350) .. (266.5,3340) -- cycle ;
%Curve Lines [id:da6848140774619462] 
\draw    (270,3462) .. controls (310,3432) and (347.5,3487) .. (387.5,3457) ;
%Curve Lines [id:da7158137156898179] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (283.25,3344.52) .. controls (285.06,3342.55) and (286.75,3342.28) .. (288.34,3343.73) .. controls (290.52,3345.12) and (292.46,3344.87) .. (294.15,3342.98) .. controls (295.22,3341.19) and (296.75,3341.03) .. (298.74,3342.52) .. controls (300.63,3344.04) and (302.38,3343.91) .. (303.98,3342.13) .. controls (305.58,3340.38) and (307.23,3340.32) .. (308.92,3341.93) .. controls (310.51,3343.57) and (312.06,3343.56) .. (313.58,3341.89) .. controls (315.6,3340.26) and (317.3,3340.31) .. (318.68,3342.03) .. controls (320.4,3343.8) and (322.21,3343.93) .. (324.1,3342.42) .. controls (325.57,3340.9) and (327.23,3341.1) .. (329.1,3343.01) .. controls (330.4,3344.9) and (331.94,3345.15) .. (333.73,3343.78) .. controls (335.88,3342.51) and (337.48,3342.85) .. (338.51,3344.8) .. controls (339.74,3346.83) and (341.51,3347.3) .. (343.82,3346.21) .. controls (345.81,3345.07) and (347.4,3345.57) .. (348.61,3347.72) .. controls (349.42,3349.75) and (350.99,3350.3) .. (353.34,3349.36) .. controls (355.37,3348.31) and (356.92,3348.86) .. (357.99,3351) .. controls (359.05,3353.11) and (360.58,3353.59) .. (362.59,3352.45) .. controls (364.42,3351.18) and (365.97,3351.51) .. (367.24,3353.44) .. controls (368.79,3355.27) and (370.31,3355.35) .. (371.82,3353.69) .. controls (373.24,3351.88) and (374.84,3351.64) .. (376.61,3352.98) .. controls (378.75,3354.08) and (380.26,3353.56) .. (381.15,3351.43) -- (383.81,3350.17)(283.75,3347.48) .. controls (285.52,3345.51) and (287.2,3345.25) .. (288.77,3346.7) .. controls (290.92,3348.09) and (292.82,3347.85) .. (294.49,3345.96) .. controls (295.54,3344.17) and (297.04,3344.02) .. (299.01,3345.51) .. controls (300.87,3347.03) and (302.58,3346.9) .. (304.15,3345.13) .. controls (305.72,3343.38) and (307.33,3343.32) .. (308.99,3344.93) .. controls (310.55,3346.57) and (312.07,3346.56) .. (313.55,3344.89) .. controls (315.53,3343.26) and (317.19,3343.31) .. (318.53,3345.03) .. controls (320.21,3346.8) and (321.97,3346.93) .. (323.81,3345.41) .. controls (325.24,3343.88) and (326.87,3344.07) .. (328.68,3345.98) .. controls (329.93,3347.86) and (331.43,3348.11) .. (333.17,3346.72) .. controls (335.28,3345.45) and (336.82,3345.78) .. (337.81,3347.72) .. controls (339,3349.73) and (340.72,3350.19) .. (342.98,3349.09) .. controls (344.93,3347.94) and (346.49,3348.43) .. (347.66,3350.56) .. controls (348.45,3352.59) and (350,3353.13) .. (352.33,3352.18) .. controls (354.36,3351.13) and (355.92,3351.69) .. (357.02,3353.84) .. controls (358.12,3355.96) and (359.71,3356.46) .. (361.8,3355.34) .. controls (363.72,3354.1) and (365.39,3354.46) .. (366.82,3356.41) .. controls (368.55,3358.25) and (370.26,3358.34) .. (371.95,3356.68) .. controls (373.59,3354.85) and (375.39,3354.59) .. (377.34,3355.89) .. controls (379.65,3356.94) and (381.31,3356.37) .. (382.33,3354.19) -- (385.19,3352.83) ;
%Curve Lines [id:da5049491642061935] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (268.58,3461.53) .. controls (267.64,3459.02) and (268.17,3457.36) .. (270.17,3456.57) .. controls (272.35,3455.14) and (272.83,3453.57) .. (271.6,3451.84) .. controls (270.52,3449.57) and (271.02,3447.78) .. (273.11,3446.47) .. controls (275.03,3445.74) and (275.4,3444.33) .. (274.21,3442.23) .. controls (272.98,3440.22) and (273.36,3438.62) .. (275.34,3437.42) .. controls (277.3,3436.23) and (277.66,3434.49) .. (276.41,3432.19) .. controls (275.02,3430.49) and (275.3,3428.87) .. (277.24,3427.34) .. controls (279.09,3426.26) and (279.29,3424.77) .. (277.85,3422.87) .. controls (276.36,3421.12) and (276.52,3419.37) .. (278.33,3417.63) .. controls (280.08,3416.27) and (280.14,3414.71) .. (278.52,3412.95) .. controls (276.84,3411.4) and (276.8,3409.72) .. (278.39,3407.91) .. controls (279.92,3406.11) and (279.76,3404.55) .. (277.91,3403.23) .. controls (276,3401.97) and (275.68,3400.36) .. (276.93,3398.41) .. controls (278.1,3396.46) and (277.6,3394.96) .. (275.45,3393.92) .. controls (273.3,3393.19) and (272.62,3391.75) .. (273.41,3389.6) .. controls (274.18,3387.42) and (273.55,3385.64) .. (271.53,3384.27) -- (272.25,3382.17)(271.42,3462.47) .. controls (270.49,3459.94) and (271.03,3458.27) .. (273.04,3457.46) .. controls (275.23,3456.01) and (275.71,3454.42) .. (274.48,3452.69) .. controls (273.41,3450.4) and (273.92,3448.58) .. (276.01,3447.25) .. controls (277.93,3446.5) and (278.3,3445.07) .. (277.12,3442.95) .. controls (275.9,3440.92) and (276.28,3439.29) .. (278.27,3438.07) .. controls (280.24,3436.86) and (280.6,3435.08) .. (279.36,3432.75) .. controls (277.98,3431.02) and (278.26,3429.37) .. (280.21,3427.8) .. controls (282.06,3426.69) and (282.26,3425.16) .. (280.83,3423.22) .. controls (279.34,3421.42) and (279.51,3419.62) .. (281.33,3417.83) .. controls (283.07,3416.42) and (283.13,3414.8) .. (281.52,3412.98) .. controls (279.84,3411.37) and (279.8,3409.62) .. (281.39,3407.73) .. controls (282.9,3405.84) and (282.73,3404.2) .. (280.88,3402.79) .. controls (278.95,3401.42) and (278.6,3399.71) .. (279.83,3397.64) .. controls (280.96,3395.58) and (280.43,3393.97) .. (278.23,3392.8) .. controls (276.04,3391.95) and (275.32,3390.42) .. (276.07,3388.21) .. controls (276.88,3386.12) and (276.36,3384.87) .. (274.52,3384.45) -- (274.75,3383.83) ;
%Curve Lines [id:da7167781000118117] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (283.5,3346) .. controls (285.81,3347.33) and (286.43,3348.92) .. (285.35,3350.77) .. controls (284.45,3353.18) and (285.1,3355) .. (287.3,3356.24) .. controls (289.27,3356.89) and (289.74,3358.34) .. (288.71,3360.58) .. controls (287.62,3362.73) and (288.11,3364.39) .. (290.17,3365.56) .. controls (292.21,3366.74) and (292.62,3368.31) .. (291.39,3370.28) .. controls (290.11,3372.15) and (290.44,3373.65) .. (292.38,3374.76) .. controls (294.38,3376.39) and (294.67,3378.04) .. (293.26,3379.71) .. controls (291.86,3381.72) and (292.09,3383.49) .. (293.94,3385.02) .. controls (295.75,3386.57) and (295.87,3388.23) .. (294.31,3389.98) .. controls (292.7,3391.59) and (292.73,3393.13) .. (294.4,3394.62) .. controls (296.02,3396.53) and (295.96,3398.16) .. (294.22,3399.51) .. controls (292.43,3401.07) and (292.27,3402.76) .. (293.74,3404.57) .. controls (295.16,3406.42) and (294.89,3408.15) .. (292.93,3409.76) .. controls (291.01,3410.92) and (290.68,3412.54) .. (291.94,3414.61) .. controls (293.17,3416.69) and (292.81,3418.23) .. (290.86,3419.22) .. controls (288.84,3420.45) and (288.45,3422.07) .. (289.68,3424.06) .. controls (290.88,3426.27) and (290.5,3427.98) .. (288.55,3429.19) .. controls (286.62,3430.5) and (286.37,3432.08) .. (287.78,3433.93) .. controls (289.27,3435.67) and (289.14,3437.42) .. (287.39,3439.19) .. controls (285.73,3440.92) and (285.77,3442.47) .. (287.52,3443.84) .. controls (289.37,3445.37) and (289.62,3447.16) .. (288.29,3449.21) .. controls (287.03,3451.19) and (287.43,3452.79) .. (289.5,3454) -- (289.5,3454) ;
%Curve Lines [id:da14763570760614997] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (296.5,3346) .. controls (298.81,3347.33) and (299.43,3348.92) .. (298.35,3350.77) .. controls (297.45,3353.18) and (298.1,3355) .. (300.3,3356.24) .. controls (302.27,3356.89) and (302.74,3358.34) .. (301.71,3360.58) .. controls (300.62,3362.73) and (301.11,3364.39) .. (303.17,3365.56) .. controls (305.21,3366.74) and (305.62,3368.31) .. (304.39,3370.28) .. controls (303.11,3372.15) and (303.44,3373.65) .. (305.38,3374.76) .. controls (307.38,3376.39) and (307.67,3378.04) .. (306.26,3379.71) .. controls (304.86,3381.72) and (305.09,3383.49) .. (306.94,3385.02) .. controls (308.75,3386.57) and (308.87,3388.23) .. (307.31,3389.98) .. controls (305.7,3391.59) and (305.73,3393.13) .. (307.4,3394.62) .. controls (309.02,3396.53) and (308.96,3398.16) .. (307.22,3399.51) .. controls (305.43,3401.07) and (305.27,3402.76) .. (306.74,3404.57) .. controls (308.16,3406.42) and (307.89,3408.15) .. (305.93,3409.76) .. controls (304.01,3410.92) and (303.68,3412.54) .. (304.94,3414.61) .. controls (306.17,3416.69) and (305.81,3418.23) .. (303.86,3419.22) .. controls (301.84,3420.45) and (301.45,3422.07) .. (302.68,3424.06) .. controls (303.88,3426.27) and (303.5,3427.98) .. (301.55,3429.19) .. controls (299.62,3430.5) and (299.37,3432.08) .. (300.78,3433.93) .. controls (302.27,3435.67) and (302.14,3437.42) .. (300.39,3439.19) .. controls (298.73,3440.92) and (298.77,3442.47) .. (300.52,3443.84) .. controls (302.37,3445.37) and (302.62,3447.16) .. (301.29,3449.21) .. controls (300.03,3451.19) and (300.43,3452.79) .. (302.5,3454) -- (302.5,3454) ;
%Curve Lines [id:da5431431651788207] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (309.5,3346) .. controls (311.81,3347.33) and (312.43,3348.92) .. (311.35,3350.77) .. controls (310.45,3353.18) and (311.1,3355) .. (313.3,3356.24) .. controls (315.27,3356.89) and (315.74,3358.34) .. (314.71,3360.58) .. controls (313.62,3362.73) and (314.11,3364.39) .. (316.17,3365.56) .. controls (318.21,3366.74) and (318.62,3368.31) .. (317.39,3370.28) .. controls (316.11,3372.15) and (316.44,3373.65) .. (318.38,3374.76) .. controls (320.38,3376.39) and (320.67,3378.04) .. (319.26,3379.71) .. controls (317.86,3381.72) and (318.09,3383.49) .. (319.94,3385.02) .. controls (321.75,3386.57) and (321.87,3388.23) .. (320.31,3389.98) .. controls (318.7,3391.59) and (318.73,3393.13) .. (320.4,3394.62) .. controls (322.02,3396.53) and (321.96,3398.16) .. (320.22,3399.51) .. controls (318.43,3401.07) and (318.27,3402.76) .. (319.74,3404.57) .. controls (321.16,3406.42) and (320.89,3408.15) .. (318.93,3409.76) .. controls (317.01,3410.92) and (316.68,3412.54) .. (317.94,3414.61) .. controls (319.17,3416.69) and (318.81,3418.23) .. (316.86,3419.22) .. controls (314.84,3420.45) and (314.45,3422.07) .. (315.68,3424.06) .. controls (316.88,3426.27) and (316.5,3427.98) .. (314.55,3429.19) .. controls (312.62,3430.5) and (312.37,3432.08) .. (313.78,3433.93) .. controls (315.27,3435.67) and (315.14,3437.42) .. (313.39,3439.19) .. controls (311.73,3440.92) and (311.77,3442.47) .. (313.52,3443.84) .. controls (315.37,3445.37) and (315.62,3447.16) .. (314.29,3449.21) .. controls (313.03,3451.19) and (313.43,3452.79) .. (315.5,3454) -- (315.5,3454) ;
%Curve Lines [id:da5961656823603592] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (323.5,3346.5) .. controls (325.81,3347.83) and (326.43,3349.43) .. (325.35,3351.29) .. controls (324.45,3353.7) and (325,3355.24) .. (326.99,3355.89) .. controls (329.17,3357.17) and (329.74,3358.94) .. (328.71,3361.2) .. controls (327.62,3363.37) and (328.03,3364.79) .. (329.95,3365.45) .. controls (332,3366.68) and (332.42,3368.31) .. (331.2,3370.33) .. controls (330.05,3372.77) and (330.44,3374.58) .. (332.38,3375.76) .. controls (334.29,3376.97) and (334.55,3378.45) .. (333.15,3380.2) .. controls (331.76,3382.31) and (331.98,3383.96) .. (333.8,3385.13) .. controls (335.63,3386.8) and (335.78,3388.58) .. (334.24,3390.47) .. controls (332.65,3392.23) and (332.71,3393.91) .. (334.4,3395.52) .. controls (336.05,3397.17) and (336.02,3398.76) .. (334.31,3400.3) .. controls (332.56,3401.72) and (332.45,3403.41) .. (333.96,3405.38) .. controls (335.47,3407.01) and (335.28,3408.62) .. (333.4,3410.19) .. controls (331.5,3411.64) and (331.23,3413.33) .. (332.59,3415.26) .. controls (333.92,3417.21) and (333.6,3418.81) .. (331.65,3420.08) .. controls (329.69,3421.29) and (329.36,3422.83) .. (330.66,3424.71) .. controls (331.89,3426.86) and (331.53,3428.5) .. (329.58,3429.63) .. controls (327.59,3431.06) and (327.24,3432.8) .. (328.55,3434.87) .. controls (329.96,3436.56) and (329.72,3438.15) .. (327.83,3439.63) .. controls (325.99,3441.22) and (325.85,3442.96) .. (327.41,3444.84) .. controls (329.06,3446.3) and (329.07,3447.93) .. (327.46,3449.72) .. controls (325.93,3451.41) and (326.12,3453.09) .. (328.03,3454.76) .. controls (329.96,3455.97) and (330.31,3457.56) .. (329.08,3459.53) -- (329.5,3461) ;
%Curve Lines [id:da11189807168635235] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (336.5,3347.5) .. controls (338.81,3348.83) and (339.43,3350.43) .. (338.35,3352.29) .. controls (337.46,3354.71) and (338.01,3356.25) .. (340,3356.91) .. controls (342.19,3358.19) and (342.76,3359.97) .. (341.73,3362.24) .. controls (340.64,3364.42) and (341.06,3365.84) .. (342.98,3366.51) .. controls (345.04,3367.75) and (345.46,3369.39) .. (344.25,3371.43) .. controls (342.99,3373.38) and (343.34,3374.96) .. (345.3,3376.15) .. controls (347.33,3377.88) and (347.64,3379.64) .. (346.25,3381.41) .. controls (344.82,3383.09) and (345.05,3384.76) .. (346.94,3386.41) .. controls (348.79,3388.1) and (348.93,3389.69) .. (347.38,3391.18) .. controls (345.82,3393.01) and (345.9,3394.73) .. (347.62,3396.36) .. controls (349.31,3398.02) and (349.31,3399.66) .. (347.62,3401.28) .. controls (345.9,3402.77) and (345.81,3404.52) .. (347.36,3406.52) .. controls (348.89,3408.17) and (348.73,3409.82) .. (346.88,3411.49) .. controls (345.05,3412.69) and (344.84,3414.27) .. (346.24,3416.22) .. controls (347.61,3418.19) and (347.33,3419.86) .. (345.4,3421.24) .. controls (343.46,3422.55) and (343.15,3424.15) .. (344.48,3426.05) .. controls (345.81,3427.93) and (345.5,3429.48) .. (343.57,3430.69) .. controls (341.58,3432.21) and (341.27,3433.87) .. (342.64,3435.67) .. controls (344,3437.7) and (343.75,3439.34) .. (341.9,3440.57) .. controls (340.04,3442.19) and (339.87,3443.97) .. (341.4,3445.9) .. controls (343.01,3447.41) and (342.99,3449.06) .. (341.34,3450.83) .. controls (339.75,3452.46) and (339.89,3454.14) .. (341.74,3455.86) .. controls (343.62,3457.13) and (343.9,3458.7) .. (342.59,3460.59) -- (343.5,3464) ;
%Curve Lines [id:da31311474185168997] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (349.5,3350.5) .. controls (351.81,3351.83) and (352.43,3353.43) .. (351.35,3355.29) .. controls (350.45,3357.7) and (351,3359.24) .. (352.99,3359.89) .. controls (355.17,3361.17) and (355.74,3362.94) .. (354.71,3365.2) .. controls (353.62,3367.37) and (354.03,3368.79) .. (355.95,3369.45) .. controls (358,3370.68) and (358.42,3372.31) .. (357.2,3374.33) .. controls (356.05,3376.77) and (356.44,3378.58) .. (358.38,3379.76) .. controls (360.29,3380.97) and (360.55,3382.45) .. (359.15,3384.2) .. controls (357.76,3386.31) and (357.98,3387.96) .. (359.8,3389.13) .. controls (361.63,3390.8) and (361.78,3392.58) .. (360.24,3394.47) .. controls (358.65,3396.23) and (358.71,3397.91) .. (360.4,3399.52) .. controls (362.05,3401.17) and (362.02,3402.76) .. (360.31,3404.3) .. controls (358.56,3405.72) and (358.45,3407.41) .. (359.96,3409.38) .. controls (361.47,3411.01) and (361.28,3412.62) .. (359.4,3414.19) .. controls (357.5,3415.64) and (357.23,3417.33) .. (358.59,3419.26) .. controls (359.92,3421.21) and (359.6,3422.81) .. (357.65,3424.08) .. controls (355.69,3425.29) and (355.36,3426.83) .. (356.66,3428.71) .. controls (357.89,3430.86) and (357.53,3432.5) .. (355.58,3433.63) .. controls (353.59,3435.06) and (353.24,3436.8) .. (354.55,3438.87) .. controls (355.96,3440.56) and (355.72,3442.15) .. (353.83,3443.63) .. controls (351.99,3445.22) and (351.85,3446.96) .. (353.41,3448.84) .. controls (355.06,3450.3) and (355.07,3451.93) .. (353.46,3453.72) .. controls (351.93,3455.41) and (352.12,3457.09) .. (354.03,3458.76) .. controls (355.96,3459.97) and (356.31,3461.56) .. (355.08,3463.53) -- (355.5,3465) ;
%Curve Lines [id:da531591983794644] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (362.5,3359) .. controls (364.81,3360.33) and (365.43,3361.92) .. (364.35,3363.77) .. controls (363.45,3366.18) and (364.1,3368) .. (366.3,3369.24) .. controls (368.27,3369.89) and (368.74,3371.34) .. (367.71,3373.58) .. controls (366.62,3375.73) and (367.11,3377.39) .. (369.17,3378.56) .. controls (371.21,3379.74) and (371.62,3381.31) .. (370.39,3383.28) .. controls (369.11,3385.15) and (369.44,3386.65) .. (371.38,3387.76) .. controls (373.38,3389.39) and (373.67,3391.04) .. (372.26,3392.71) .. controls (370.86,3394.72) and (371.09,3396.49) .. (372.94,3398.02) .. controls (374.75,3399.57) and (374.87,3401.23) .. (373.31,3402.98) .. controls (371.7,3404.59) and (371.73,3406.13) .. (373.4,3407.62) .. controls (375.02,3409.53) and (374.96,3411.16) .. (373.22,3412.51) .. controls (371.43,3414.07) and (371.27,3415.76) .. (372.74,3417.57) .. controls (374.16,3419.42) and (373.89,3421.15) .. (371.93,3422.76) .. controls (370.01,3423.92) and (369.68,3425.54) .. (370.94,3427.61) .. controls (372.17,3429.69) and (371.81,3431.23) .. (369.86,3432.22) .. controls (367.84,3433.45) and (367.45,3435.07) .. (368.68,3437.06) .. controls (369.88,3439.27) and (369.5,3440.98) .. (367.55,3442.19) .. controls (365.62,3443.5) and (365.37,3445.08) .. (366.78,3446.93) .. controls (368.27,3448.67) and (368.14,3450.42) .. (366.39,3452.19) .. controls (364.73,3453.92) and (364.77,3455.47) .. (366.52,3456.84) .. controls (368.37,3458.37) and (368.62,3460.16) .. (367.29,3462.21) .. controls (366.03,3464.19) and (366.43,3465.79) .. (368.5,3467) -- (368.5,3467) ;
%Curve Lines [id:da11759731459568146] 
\draw [color={rgb, 255:red, 74; green, 13; blue, 182 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (373.5,3354) .. controls (375.81,3355.33) and (376.43,3356.92) .. (375.35,3358.77) .. controls (374.45,3361.18) and (375.1,3363) .. (377.3,3364.24) .. controls (379.27,3364.89) and (379.74,3366.34) .. (378.71,3368.58) .. controls (377.62,3370.73) and (378.11,3372.39) .. (380.17,3373.56) .. controls (382.21,3374.74) and (382.62,3376.31) .. (381.39,3378.28) .. controls (380.11,3380.15) and (380.44,3381.65) .. (382.38,3382.76) .. controls (384.38,3384.39) and (384.67,3386.04) .. (383.26,3387.71) .. controls (381.86,3389.72) and (382.09,3391.49) .. (383.94,3393.02) .. controls (385.75,3394.57) and (385.87,3396.23) .. (384.31,3397.98) .. controls (382.7,3399.59) and (382.73,3401.13) .. (384.4,3402.62) .. controls (386.02,3404.53) and (385.96,3406.16) .. (384.22,3407.51) .. controls (382.43,3409.07) and (382.27,3410.76) .. (383.74,3412.57) .. controls (385.16,3414.42) and (384.89,3416.15) .. (382.93,3417.76) .. controls (381.01,3418.92) and (380.68,3420.54) .. (381.94,3422.61) .. controls (383.17,3424.69) and (382.81,3426.23) .. (380.86,3427.22) .. controls (378.84,3428.45) and (378.45,3430.07) .. (379.68,3432.06) .. controls (380.88,3434.27) and (380.5,3435.98) .. (378.55,3437.19) .. controls (376.62,3438.5) and (376.37,3440.08) .. (377.78,3441.93) .. controls (379.27,3443.67) and (379.14,3445.42) .. (377.39,3447.19) .. controls (375.73,3448.92) and (375.77,3450.47) .. (377.52,3451.84) .. controls (379.37,3453.37) and (379.62,3455.16) .. (378.29,3457.21) .. controls (377.03,3459.19) and (377.43,3460.79) .. (379.5,3462) -- (379.5,3462) ;
%Straight Lines [id:da7615304389024805] 
\draw [color={rgb, 255:red, 255; green, 27; blue, 27 }  ,draw opacity=1 ]   (272.05,3382.61) .. controls (270.88,3380.56) and (271.31,3378.95) .. (273.36,3377.78) .. controls (275.4,3376.61) and (275.83,3375) .. (274.66,3372.96) .. controls (273.49,3370.91) and (273.92,3369.3) .. (275.97,3368.13) .. controls (278.01,3366.95) and (278.44,3365.34) .. (277.27,3363.3) .. controls (276.1,3361.26) and (276.53,3359.65) .. (278.57,3358.47) .. controls (280.62,3357.3) and (281.05,3355.7) .. (279.88,3353.65) .. controls (278.71,3351.61) and (279.14,3350) .. (281.18,3348.82) -- (282.05,3345.61) -- (282.05,3345.61)(274.95,3383.39) .. controls (273.78,3381.35) and (274.21,3379.74) .. (276.25,3378.56) .. controls (278.3,3377.39) and (278.73,3375.79) .. (277.56,3373.74) .. controls (276.39,3371.7) and (276.82,3370.09) .. (278.86,3368.91) .. controls (280.91,3367.74) and (281.34,3366.13) .. (280.17,3364.08) .. controls (279,3362.04) and (279.43,3360.43) .. (281.47,3359.26) .. controls (283.52,3358.09) and (283.95,3356.48) .. (282.78,3354.43) .. controls (281.61,3352.39) and (282.04,3350.78) .. (284.08,3349.6) -- (284.95,3346.39) -- (284.95,3346.39) ;
%Shape: Free Drawing [id:dp7834237908963024] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (300.14,3453.98) .. controls (300.14,3437.32) and (309.18,3421.33) .. (323.02,3414.23) .. controls (323.76,3413.85) and (325.39,3410.3) .. (326.54,3409.71) .. controls (330.06,3407.9) and (337.91,3403.67) .. (342.38,3403.39) .. controls (347.66,3403.05) and (353.69,3401.5) .. (358.22,3404.29) .. controls (365.8,3408.96) and (367.05,3421.42) .. (361.74,3426.88) .. controls (353.39,3435.45) and (331.81,3419.64) .. (325.66,3413.32) .. controls (320.44,3407.97) and (313.48,3402.62) .. (308.94,3397.96) .. controls (305.58,3394.52) and (303.21,3387.57) .. (300.14,3384.41) .. controls (296.09,3380.25) and (290.81,3378.45) .. (286.94,3374.47) .. controls (285.44,3372.93) and (274.77,3360.59) .. (282.54,3360.02) .. controls (301.71,3358.61) and (306.81,3371.35) .. (322.14,3372.67) .. controls (331.66,3373.48) and (337.42,3367.31) .. (341.5,3368.15) .. controls (348.47,3369.58) and (351.19,3379.35) .. (358.22,3380.8) .. controls (365.9,3382.38) and (375.13,3367.64) .. (379.34,3376.28) .. controls (386.17,3390.31) and (373.18,3409.69) .. (376.7,3424.17) .. controls (377.27,3426.49) and (378.7,3439.53) .. (381.1,3439.53) ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3900); %set diagram left start at 0, and has height of 3900

%Shape: Ellipse [id:dp19662547358298166] 
\draw  [fill={rgb, 255:red, 223; green, 210; blue, 255 }  ,fill opacity=0.4 ] (149.02,480.91) .. controls (182.93,478.35) and (216.24,521.09) .. (223.41,576.36) .. controls (230.58,631.64) and (208.9,678.53) .. (174.98,681.09) .. controls (141.07,683.65) and (107.76,640.91) .. (100.59,585.64) .. controls (93.42,530.36) and (115.1,483.47) .. (149.02,480.91) -- cycle ;
%Curve Lines [id:da9729147905046654] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (113.1,552.8) .. controls (113.79,550.26) and (115.21,549.29) .. (117.34,549.9) .. controls (119.71,550.45) and (121.28,549.59) .. (122.04,547.34) .. controls (122.96,545.13) and (124.67,544.46) .. (127.16,545.34) .. controls (129.03,546.56) and (130.68,546.18) .. (132.12,544.21) .. controls (133.8,542.35) and (135.57,542.23) .. (137.44,543.84) .. controls (139.02,545.59) and (140.73,545.73) .. (142.56,544.28) .. controls (144.59,542.97) and (146.23,543.33) .. (147.5,545.37) .. controls (148.58,547.45) and (150.18,547.98) .. (152.29,546.97) .. controls (154.5,546.06) and (156.05,546.71) .. (156.94,548.92) .. controls (157.75,551.13) and (159.28,551.86) .. (161.51,551.09) .. controls (163.76,550.34) and (165.27,551.09) .. (166.02,553.33) .. controls (166.78,555.57) and (168.27,556.3) .. (170.5,555.52) .. controls (172.67,554.69) and (174.17,555.35) .. (174.98,557.52) .. controls (175.9,559.67) and (177.4,560.22) .. (179.49,559.19) .. controls (181.44,558.03) and (183.12,558.47) .. (184.52,560.51) .. controls (185.85,562.42) and (187.4,562.62) .. (189.17,561.11) .. controls (190.72,559.47) and (192.32,559.44) .. (193.96,561.01) .. controls (195.9,562.42) and (197.39,562.15) .. (198.43,560.22) .. controls (199.59,558.13) and (201.14,557.61) .. (203.08,558.66) .. controls (205.24,559.51) and (206.68,558.81) .. (207.41,556.54) .. controls (208,554.24) and (209.32,553.41) .. (211.36,554.06) -- (213.1,552.8)(114.9,555.2) .. controls (115.51,552.72) and (116.85,551.8) .. (118.92,552.45) .. controls (121.2,553.05) and (122.67,552.25) .. (123.32,550.05) .. controls (124.12,547.88) and (125.7,547.27) .. (128.05,548.21) .. controls (129.79,549.46) and (131.3,549.12) .. (132.57,547.18) .. controls (134.08,545.33) and (135.7,545.22) .. (137.41,546.84) .. controls (138.84,548.58) and (140.4,548.71) .. (142.1,547.24) .. controls (144,545.91) and (145.53,546.25) .. (146.69,548.26) .. controls (147.68,550.31) and (149.19,550.81) .. (151.22,549.77) .. controls (153.36,548.84) and (154.86,549.46) .. (155.71,551.65) .. controls (156.48,553.85) and (157.98,554.56) .. (160.19,553.78) .. controls (162.43,553.03) and (163.93,553.78) .. (164.68,556.02) .. controls (165.45,558.26) and (166.97,559) .. (169.22,558.23) .. controls (171.43,557.42) and (172.97,558.1) .. (173.84,560.29) .. controls (174.82,562.46) and (176.4,563.05) .. (178.57,562.04) .. controls (180.62,560.91) and (182.41,561.39) .. (183.94,563.46) .. controls (185.39,565.38) and (187.08,565.59) .. (189,564.1) .. controls (190.71,562.47) and (192.46,562.43) .. (194.26,563.99) .. controls (196.37,565.38) and (198,565.09) .. (199.16,563.13) .. controls (200.49,561) and (202.18,560.43) .. (204.23,561.43) .. controls (206.5,562.23) and (208.05,561.47) .. (208.88,559.15) .. controls (209.57,556.8) and (210.97,555.92) .. (213.07,556.52) -- (214.9,555.2) ;
%Curve Lines [id:da9064735550990164] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (118.21,540.73) .. controls (119.14,538.32) and (120.9,537.51) .. (123.49,538.32) .. controls (125.34,539.71) and (127.21,539.69) .. (129.1,538.25) .. controls (131.73,537.61) and (133.37,538.62) .. (134.01,541.27) .. controls (133.79,543.61) and (134.86,545.1) .. (137.23,545.74) .. controls (139.51,546.55) and (140.25,548.14) .. (139.45,550.5) .. controls (138.41,552.48) and (138.93,553.94) .. (141.01,554.88) .. controls (143.21,556.39) and (143.74,558.21) .. (142.6,560.32) .. controls (141.33,562.01) and (141.72,563.52) .. (143.77,564.85) .. controls (145.82,566.26) and (146.2,567.85) .. (144.9,569.6) .. controls (143.7,571.83) and (144.07,573.46) .. (146.02,574.5) .. controls (148.07,576.03) and (148.45,577.69) .. (147.15,579.5) .. controls (145.86,581.31) and (146.25,582.99) .. (148.33,584.54) .. controls (150.3,585.59) and (150.71,587.27) .. (149.57,589.58) .. controls (148.34,591.43) and (148.72,592.85) .. (150.71,593.84) .. controls (152.84,595.23) and (153.32,596.86) .. (152.14,598.71) .. controls (151.15,601.04) and (151.67,602.61) .. (153.71,603.4) .. controls (155.9,604.51) and (156.48,606) .. (155.44,607.86) .. controls (154.63,610.17) and (155.36,611.75) .. (157.63,612.59) .. controls (159.87,613.22) and (160.69,614.65) .. (160.09,616.86) .. controls (159.64,619.14) and (160.55,620.38) .. (162.84,620.59) .. controls (165.02,620.5) and (166.17,621.65) .. (166.3,624.03) .. controls (166.49,626.24) and (167.79,627.1) .. (170.21,626.59) .. controls (172.06,625.6) and (173.36,626.09) .. (174.11,628.08) -- (176.23,628.52)(119.79,543.27) .. controls (120.52,540.97) and (122.01,540.29) .. (124.26,541.22) .. controls (125.66,542.68) and (127.01,542.65) .. (128.31,541.14) .. controls (130.41,540.27) and (131.6,541.01) .. (131.87,543.37) .. controls (131.45,545.47) and (132.36,546.75) .. (134.61,547.2) .. controls (136.82,547.88) and (137.51,549.35) .. (136.66,551.61) .. controls (135.59,553.52) and (136.09,554.91) .. (138.15,555.8) .. controls (140.34,557.25) and (140.86,559.02) .. (139.71,561.1) .. controls (138.42,562.77) and (138.8,564.26) .. (140.85,565.57) .. controls (142.9,566.96) and (143.28,568.53) .. (141.97,570.28) .. controls (140.77,572.49) and (141.14,574.12) .. (143.09,575.16) .. controls (145.14,576.69) and (145.52,578.36) .. (144.23,580.17) .. controls (142.94,581.99) and (143.33,583.68) .. (145.41,585.24) .. controls (147.38,586.3) and (147.8,588) .. (146.67,590.33) .. controls (145.44,592.2) and (145.82,593.64) .. (147.82,594.65) .. controls (149.96,596.07) and (150.45,597.72) .. (149.28,599.6) .. controls (148.3,601.98) and (148.84,603.58) .. (150.89,604.41) .. controls (153.1,605.58) and (153.7,607.11) .. (152.67,609.02) .. controls (151.9,611.4) and (152.66,613.05) .. (154.96,613.96) .. controls (157.25,614.68) and (158.12,616.19) .. (157.57,618.49) .. controls (157.19,620.87) and (158.18,622.22) .. (160.55,622.53) .. controls (162.83,622.56) and (164.11,623.83) .. (164.4,626.35) .. controls (164.73,628.68) and (166.22,629.65) .. (168.85,629.27) .. controls (170.9,628.36) and (172.39,628.93) .. (173.34,630.98) -- (175.77,631.48) ;
%Shape: Ellipse [id:dp5951465376203323] 
\draw  [fill={rgb, 255:red, 223; green, 210; blue, 255 }  ,fill opacity=0.4 ] (340.42,479.34) .. controls (371.24,477.01) and (401.88,518.74) .. (408.86,572.56) .. controls (415.84,626.37) and (396.51,671.88) .. (365.69,674.21) .. controls (334.87,676.54) and (304.23,634.8) .. (297.25,580.99) .. controls (290.27,527.17) and (309.6,481.66) .. (340.42,479.34) -- cycle ;
%Curve Lines [id:da32326120036353434] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (310.1,550.8) .. controls (310.79,548.26) and (312.21,547.29) .. (314.34,547.9) .. controls (316.71,548.45) and (318.28,547.59) .. (319.04,545.34) .. controls (319.96,543.13) and (321.67,542.46) .. (324.16,543.34) .. controls (326.03,544.56) and (327.68,544.18) .. (329.12,542.21) .. controls (330.8,540.35) and (332.57,540.23) .. (334.44,541.84) .. controls (336.02,543.59) and (337.73,543.73) .. (339.56,542.28) .. controls (341.59,540.97) and (343.23,541.33) .. (344.5,543.37) .. controls (345.58,545.45) and (347.18,545.98) .. (349.29,544.97) .. controls (351.5,544.06) and (353.05,544.71) .. (353.94,546.92) .. controls (354.75,549.13) and (356.28,549.86) .. (358.51,549.09) .. controls (360.76,548.34) and (362.27,549.09) .. (363.02,551.33) .. controls (363.78,553.57) and (365.27,554.3) .. (367.5,553.52) .. controls (369.67,552.69) and (371.17,553.35) .. (371.98,555.52) .. controls (372.9,557.67) and (374.4,558.22) .. (376.49,557.19) .. controls (378.44,556.03) and (380.12,556.47) .. (381.52,558.51) .. controls (382.85,560.42) and (384.4,560.62) .. (386.17,559.11) .. controls (387.72,557.47) and (389.32,557.44) .. (390.96,559.01) .. controls (392.9,560.42) and (394.39,560.15) .. (395.43,558.22) .. controls (396.59,556.13) and (398.14,555.61) .. (400.08,556.66) .. controls (402.24,557.51) and (403.68,556.81) .. (404.41,554.54) .. controls (405,552.24) and (406.32,551.41) .. (408.36,552.06) -- (410.1,550.8)(311.9,553.2) .. controls (312.51,550.72) and (313.85,549.8) .. (315.92,550.45) .. controls (318.2,551.05) and (319.67,550.25) .. (320.32,548.05) .. controls (321.12,545.88) and (322.7,545.27) .. (325.05,546.21) .. controls (326.79,547.46) and (328.3,547.12) .. (329.57,545.18) .. controls (331.08,543.33) and (332.7,543.22) .. (334.41,544.84) .. controls (335.84,546.58) and (337.4,546.71) .. (339.1,545.24) .. controls (341,543.91) and (342.53,544.25) .. (343.69,546.26) .. controls (344.68,548.31) and (346.19,548.81) .. (348.22,547.77) .. controls (350.36,546.84) and (351.86,547.46) .. (352.71,549.65) .. controls (353.48,551.85) and (354.98,552.56) .. (357.19,551.78) .. controls (359.43,551.03) and (360.93,551.78) .. (361.68,554.02) .. controls (362.45,556.26) and (363.97,557) .. (366.22,556.23) .. controls (368.43,555.42) and (369.97,556.1) .. (370.84,558.29) .. controls (371.82,560.46) and (373.4,561.05) .. (375.57,560.04) .. controls (377.62,558.91) and (379.41,559.39) .. (380.94,561.46) .. controls (382.39,563.38) and (384.08,563.59) .. (386,562.1) .. controls (387.71,560.47) and (389.46,560.43) .. (391.26,561.99) .. controls (393.37,563.38) and (395,563.09) .. (396.16,561.13) .. controls (397.49,559) and (399.18,558.43) .. (401.23,559.43) .. controls (403.5,560.23) and (405.05,559.47) .. (405.88,557.15) .. controls (406.57,554.8) and (407.97,553.92) .. (410.07,554.52) -- (411.9,553.2) ;
%Curve Lines [id:da32648856614489263] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (315.21,537.73) .. controls (316.14,535.32) and (317.9,534.51) .. (320.49,535.32) .. controls (322.34,536.71) and (324.21,536.69) .. (326.1,535.25) .. controls (328.73,534.61) and (330.37,535.62) .. (331.01,538.27) .. controls (330.79,540.61) and (331.86,542.1) .. (334.23,542.74) .. controls (336.51,543.55) and (337.25,545.14) .. (336.45,547.5) .. controls (335.41,549.48) and (335.93,550.94) .. (338.01,551.88) .. controls (340.21,553.39) and (340.74,555.21) .. (339.6,557.32) .. controls (338.33,559.01) and (338.72,560.52) .. (340.77,561.85) .. controls (342.82,563.26) and (343.2,564.85) .. (341.9,566.6) .. controls (340.7,568.83) and (341.07,570.46) .. (343.02,571.5) .. controls (345.07,573.03) and (345.45,574.69) .. (344.15,576.5) .. controls (342.86,578.31) and (343.25,579.99) .. (345.33,581.54) .. controls (347.3,582.59) and (347.71,584.27) .. (346.57,586.58) .. controls (345.34,588.43) and (345.72,589.85) .. (347.71,590.84) .. controls (349.84,592.23) and (350.32,593.86) .. (349.14,595.71) .. controls (348.15,598.04) and (348.67,599.61) .. (350.71,600.4) .. controls (352.9,601.51) and (353.48,603) .. (352.44,604.86) .. controls (351.63,607.17) and (352.36,608.75) .. (354.63,609.59) .. controls (356.87,610.22) and (357.69,611.65) .. (357.09,613.86) .. controls (356.64,616.14) and (357.55,617.38) .. (359.84,617.59) .. controls (362.02,617.5) and (363.17,618.65) .. (363.3,621.03) .. controls (363.49,623.24) and (364.79,624.1) .. (367.21,623.59) .. controls (369.06,622.6) and (370.36,623.09) .. (371.11,625.08) -- (373.23,625.52)(316.79,540.27) .. controls (317.52,537.97) and (319.01,537.29) .. (321.26,538.22) .. controls (322.66,539.68) and (324.01,539.65) .. (325.31,538.14) .. controls (327.41,537.27) and (328.6,538.01) .. (328.87,540.37) .. controls (328.45,542.47) and (329.36,543.75) .. (331.61,544.2) .. controls (333.82,544.88) and (334.51,546.35) .. (333.66,548.61) .. controls (332.59,550.52) and (333.09,551.91) .. (335.15,552.8) .. controls (337.34,554.25) and (337.86,556.02) .. (336.71,558.1) .. controls (335.42,559.77) and (335.8,561.26) .. (337.85,562.57) .. controls (339.9,563.96) and (340.28,565.53) .. (338.97,567.28) .. controls (337.77,569.49) and (338.14,571.12) .. (340.09,572.16) .. controls (342.14,573.69) and (342.52,575.36) .. (341.23,577.17) .. controls (339.94,578.99) and (340.33,580.68) .. (342.41,582.24) .. controls (344.38,583.3) and (344.8,585) .. (343.67,587.33) .. controls (342.44,589.2) and (342.82,590.64) .. (344.82,591.65) .. controls (346.96,593.07) and (347.45,594.72) .. (346.28,596.6) .. controls (345.3,598.98) and (345.84,600.58) .. (347.89,601.41) .. controls (350.1,602.58) and (350.7,604.11) .. (349.67,606.02) .. controls (348.9,608.4) and (349.66,610.05) .. (351.96,610.96) .. controls (354.25,611.68) and (355.12,613.19) .. (354.57,615.49) .. controls (354.19,617.87) and (355.18,619.22) .. (357.55,619.53) .. controls (359.83,619.56) and (361.11,620.83) .. (361.4,623.35) .. controls (361.73,625.68) and (363.22,626.65) .. (365.85,626.27) .. controls (367.9,625.36) and (369.39,625.93) .. (370.34,627.98) -- (372.77,628.48) ;
%Curve Lines [id:da36111609645714116] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (143,616) .. controls (183,586) and (167,573) .. (207,543) ;
%Curve Lines [id:da6119745032023703] 
\draw    (107,717) .. controls (141,677) and (381.5,745) .. (421.5,715) ;
%Straight Lines [id:da29979227045668044] 
\draw    (371.5,723) ;
\draw [shift={(371.5,723)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Trapezoid [id:dp45213749908286727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 192; blue, 216 }  ,fill opacity=0.83 ] (397.87,674.77) -- (354.64,615.15) -- (391.3,559.77) -- (457.36,584.89) -- cycle ;
%Curve Lines [id:da7831878101321894] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (387.01,565.59) .. controls (389.4,564.76) and (391.01,565.48) .. (391.83,567.73) .. controls (392.48,570) and (393.96,570.86) .. (396.27,570.31) .. controls (398.68,569.89) and (400.07,570.82) .. (400.45,573.1) .. controls (400.97,575.51) and (402.38,576.52) .. (404.69,576.13) .. controls (407.02,575.76) and (408.39,576.74) .. (408.8,579.09) .. controls (409.09,581.32) and (410.43,582.25) .. (412.83,581.88) .. controls (415.04,581.34) and (416.35,582.19) .. (416.78,584.44) .. controls (417.51,586.83) and (419,587.7) .. (421.26,587.06) .. controls (423.48,586.35) and (424.86,587.06) .. (425.4,589.18) .. controls (426.29,591.42) and (427.88,592.11) .. (430.15,591.24) .. controls (432.14,590.21) and (433.59,590.72) .. (434.5,592.79) .. controls (435.84,594.92) and (437.52,595.39) .. (439.54,594.19) .. controls (441.23,592.86) and (442.75,593.17) .. (444.1,595.12) -- (446.7,595.51)(385.99,568.41) .. controls (388.24,567.53) and (389.73,568.19) .. (390.45,570.39) .. controls (391.02,572.61) and (392.42,573.43) .. (394.67,572.85) .. controls (397.02,572.4) and (398.38,573.3) .. (398.73,575.56) .. controls (399.23,577.95) and (400.63,578.95) .. (402.93,578.56) .. controls (405.26,578.19) and (406.64,579.18) .. (407.07,581.53) .. controls (407.36,583.78) and (408.72,584.73) .. (411.15,584.37) .. controls (413.39,583.85) and (414.74,584.72) .. (415.2,586.99) .. controls (415.97,589.4) and (417.51,590.3) .. (419.82,589.69) .. controls (422.09,589.01) and (423.52,589.74) .. (424.11,591.89) .. controls (425.06,594.16) and (426.71,594.87) .. (429.05,594.04) .. controls (431.1,593.03) and (432.62,593.56) .. (433.59,595.65) .. controls (435,597.81) and (436.76,598.3) .. (438.85,597.11) .. controls (440.6,595.79) and (442.18,596.11) .. (443.59,598.08) -- (446.3,598.49) ;
%Curve Lines [id:da1629522240847826] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (382.01,575.59) .. controls (384.4,574.76) and (386.01,575.48) .. (386.83,577.73) .. controls (387.48,580) and (388.96,580.86) .. (391.27,580.31) .. controls (393.68,579.89) and (395.07,580.82) .. (395.45,583.1) .. controls (395.97,585.51) and (397.38,586.52) .. (399.69,586.13) .. controls (402.02,585.76) and (403.39,586.74) .. (403.8,589.09) .. controls (404.09,591.32) and (405.43,592.25) .. (407.83,591.88) .. controls (410.04,591.34) and (411.35,592.19) .. (411.78,594.44) .. controls (412.51,596.83) and (414,597.7) .. (416.26,597.06) .. controls (418.48,596.35) and (419.86,597.06) .. (420.4,599.18) .. controls (421.29,601.42) and (422.88,602.11) .. (425.15,601.24) .. controls (427.14,600.21) and (428.59,600.72) .. (429.5,602.79) .. controls (430.84,604.92) and (432.52,605.39) .. (434.54,604.19) .. controls (436.23,602.86) and (437.75,603.17) .. (439.1,605.12) -- (441.7,605.51)(380.99,578.41) .. controls (383.24,577.53) and (384.73,578.19) .. (385.45,580.39) .. controls (386.02,582.61) and (387.42,583.43) .. (389.67,582.85) .. controls (392.02,582.4) and (393.38,583.3) .. (393.73,585.56) .. controls (394.23,587.95) and (395.63,588.95) .. (397.93,588.56) .. controls (400.26,588.19) and (401.64,589.18) .. (402.07,591.53) .. controls (402.36,593.78) and (403.72,594.73) .. (406.15,594.37) .. controls (408.39,593.85) and (409.74,594.72) .. (410.2,596.99) .. controls (410.97,599.4) and (412.51,600.3) .. (414.82,599.69) .. controls (417.09,599.01) and (418.52,599.74) .. (419.11,601.89) .. controls (420.06,604.16) and (421.71,604.87) .. (424.05,604.04) .. controls (426.1,603.03) and (427.62,603.56) .. (428.59,605.65) .. controls (430,607.81) and (431.76,608.3) .. (433.85,607.11) .. controls (435.6,605.79) and (437.18,606.11) .. (438.59,608.08) -- (441.3,608.49) ;
%Curve Lines [id:da27615787745866616] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (373.49,586.05) .. controls (375.91,585.25) and (377.52,585.99) .. (378.32,588.27) .. controls (378.92,590.56) and (380.4,591.48) .. (382.75,591.03) .. controls (385.03,590.6) and (386.41,591.61) .. (386.89,594.06) .. controls (387.17,596.39) and (388.49,597.42) .. (390.84,597.16) .. controls (393.22,596.94) and (394.48,597.96) .. (394.63,600.21) .. controls (395,602.62) and (396.31,603.64) .. (398.58,603.29) .. controls (400.84,602.89) and (402.22,603.9) .. (402.73,606.32) .. controls (403.16,608.63) and (404.53,609.53) .. (406.84,609.03) .. controls (408.91,608.33) and (410.26,609.11) .. (410.9,611.38) .. controls (411.69,613.66) and (413.12,614.37) .. (415.21,613.52) .. controls (417.46,612.67) and (419,613.29) .. (419.83,615.39) .. controls (420.82,617.48) and (422.34,617.96) .. (424.39,616.83) .. controls (426.36,615.61) and (427.99,615.99) .. (429.26,617.96) -- (432.7,618.51)(372.46,588.87) .. controls (374.72,588) and (376.19,588.68) .. (376.87,590.9) .. controls (377.38,593.13) and (378.78,594) .. (381.05,593.5) .. controls (383.29,593.04) and (384.63,594.02) .. (385.07,596.44) .. controls (385.32,598.75) and (386.62,599.77) .. (388.96,599.5) .. controls (391.34,599.28) and (392.61,600.3) .. (392.76,602.55) .. controls (393.14,604.98) and (394.48,606.02) .. (396.77,605.67) .. controls (399.06,605.3) and (400.47,606.33) .. (401.02,608.78) .. controls (401.49,611.11) and (402.91,612.04) .. (405.26,611.57) .. controls (407.37,610.9) and (408.78,611.72) .. (409.47,614.02) .. controls (410.32,616.33) and (411.83,617.08) .. (413.98,616.25) .. controls (416.31,615.44) and (417.92,616.09) .. (418.81,618.21) .. controls (419.88,620.33) and (421.47,620.84) .. (423.59,619.73) .. controls (425.64,618.53) and (427.35,618.92) .. (428.7,620.91) -- (432.3,621.49) ;
%Curve Lines [id:da9612042526015658] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (369.51,593.59) .. controls (371.98,592.84) and (373.56,593.63) .. (374.27,595.95) .. controls (374.8,598.34) and (376.24,599.41) .. (378.58,599.16) .. controls (381.01,599.11) and (382.22,600.25) .. (382.2,602.56) .. controls (382.24,605) and (383.42,606.24) .. (385.74,606.28) .. controls (388.09,606.36) and (389.22,607.58) .. (389.13,609.94) .. controls (389.09,612.32) and (390.27,613.55) .. (392.67,613.62) .. controls (394.9,613.47) and (396.08,614.6) .. (396.21,616.99) .. controls (396.31,619.28) and (397.59,620.34) .. (400.05,620.17) .. controls (402.28,619.73) and (403.6,620.63) .. (403.99,622.88) .. controls (404.59,625.17) and (406.03,625.96) .. (408.32,625.27) .. controls (410.31,624.34) and (411.79,624.97) .. (412.77,627.14) .. controls (413.76,629.22) and (415.27,629.67) .. (417.29,628.5) .. controls (419.22,627.21) and (420.88,627.53) .. (422.26,629.45) -- (422.7,629.51)(368.49,596.41) .. controls (370.74,595.57) and (372.13,596.26) .. (372.67,598.49) .. controls (373.06,600.78) and (374.38,601.77) .. (376.62,601.44) .. controls (378.99,601.33) and (380.14,602.4) .. (380.07,604.67) .. controls (380.08,607.08) and (381.23,608.29) .. (383.54,608.32) .. controls (385.88,608.39) and (387.01,609.61) .. (386.93,611.98) .. controls (386.91,614.39) and (388.11,615.64) .. (390.54,615.74) .. controls (392.81,615.63) and (394.03,616.79) .. (394.21,619.22) .. controls (394.36,621.55) and (395.71,622.67) .. (398.24,622.56) .. controls (400.54,622.17) and (401.93,623.12) .. (402.4,625.43) .. controls (403.09,627.77) and (404.63,628.62) .. (407.02,627.98) .. controls (409.09,627.09) and (410.67,627.75) .. (411.76,629.96) .. controls (412.85,632.07) and (414.45,632.56) .. (416.57,631.41) .. controls (418.6,630.15) and (420.36,630.49) .. (421.84,632.42) -- (422.3,632.49) ;
%Curve Lines [id:da006506230185802431] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (362.51,604.59) .. controls (365,603.88) and (366.66,604.74) .. (367.49,607.18) .. controls (367.78,609.48) and (369.1,610.55) .. (371.44,610.4) .. controls (373.88,610.48) and (375.09,611.75) .. (375.08,614.21) .. controls (374.85,616.5) and (375.9,617.75) .. (378.21,617.94) .. controls (380.56,618.18) and (381.61,619.48) .. (381.37,621.83) .. controls (381.18,624.21) and (382.28,625.52) .. (384.67,625.75) .. controls (386.91,625.74) and (388.02,626.94) .. (387.99,629.33) .. controls (387.95,631.62) and (389.16,632.74) .. (391.63,632.71) .. controls (393.86,632.37) and (395.11,633.33) .. (395.38,635.58) .. controls (395.87,637.88) and (397.26,638.72) .. (399.55,638.11) .. controls (401.54,637.23) and (402.99,637.88) .. (403.89,640.06) .. controls (404.82,642.15) and (406.3,642.63) .. (408.33,641.48) .. controls (410.26,640.21) and (411.9,640.53) .. (413.26,642.45) -- (413.7,642.51)(361.49,607.41) .. controls (363.74,606.58) and (365.17,607.33) .. (365.8,609.65) .. controls (365.95,611.85) and (367.15,612.83) .. (369.38,612.58) .. controls (371.75,612.59) and (372.9,613.79) .. (372.83,616.19) .. controls (372.57,618.45) and (373.59,619.67) .. (375.89,619.84) .. controls (378.22,620.07) and (379.28,621.37) .. (379.05,623.73) .. controls (378.87,626.13) and (379.99,627.46) .. (382.42,627.73) .. controls (384.69,627.76) and (385.83,629) .. (385.86,631.44) .. controls (385.87,633.78) and (387.15,634.97) .. (389.69,635) .. controls (392,634.72) and (393.33,635.74) .. (393.68,638.06) .. controls (394.27,640.42) and (395.76,641.32) .. (398.16,640.76) .. controls (400.25,639.93) and (401.8,640.64) .. (402.82,642.87) .. controls (403.86,645) and (405.45,645.5) .. (407.58,644.38) .. controls (409.62,643.13) and (411.37,643.48) .. (412.84,645.42) -- (413.3,645.49) ;
%Curve Lines [id:da4993842952277997] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (355,614.54) .. controls (357.59,614.32) and (359.01,615.38) .. (359.26,617.73) .. controls (359.4,620.1) and (360.69,621.32) .. (363.14,621.38) .. controls (365.49,621.42) and (366.62,622.63) .. (366.54,625.02) .. controls (366.41,627.41) and (367.56,628.75) .. (369.97,629.04) .. controls (372.22,629.18) and (373.27,630.49) .. (373.1,632.98) .. controls (372.71,635.22) and (373.65,636.46) .. (375.92,636.71) .. controls (378.38,637.26) and (379.39,638.66) .. (378.94,640.91) .. controls (378.46,643.14) and (379.43,644.55) .. (381.85,645.14) .. controls (384.09,645.49) and (385.01,646.89) .. (384.61,649.32) .. controls (384.16,651.71) and (385.03,653.06) .. (387.2,653.39) .. controls (389.5,653.95) and (390.42,655.47) .. (389.97,657.94) .. controls (389.3,660.09) and (390.1,661.48) .. (392.37,662.1) .. controls (394.69,662.85) and (395.48,664.32) .. (394.75,666.51) .. controls (393.98,668.74) and (394.7,670.33) .. (396.91,671.29) -- (397.23,673.48)(353.41,617.09) .. controls (355.85,616.76) and (357.15,617.74) .. (357.31,620.01) .. controls (357.38,622.32) and (358.61,623.47) .. (361,623.48) .. controls (363.31,623.48) and (364.41,624.66) .. (364.3,627.01) .. controls (364.15,629.37) and (365.26,630.68) .. (367.65,630.94) .. controls (369.89,631.06) and (370.92,632.35) .. (370.73,634.81) .. controls (370.32,637.03) and (371.25,638.26) .. (373.5,638.49) .. controls (375.95,639.02) and (376.94,640.41) .. (376.48,642.64) .. controls (375.99,644.85) and (376.95,646.25) .. (379.36,646.82) .. controls (381.59,647.16) and (382.51,648.54) .. (382.1,650.95) .. controls (381.63,653.32) and (382.48,654.66) .. (384.65,654.97) .. controls (386.94,655.52) and (387.86,657.02) .. (387.39,659.47) .. controls (386.71,661.6) and (387.5,662.97) .. (389.76,663.57) .. controls (392.06,664.29) and (392.83,665.73) .. (392.08,667.88) .. controls (391.28,670.04) and (391.95,671.5) .. (394.08,672.27) -- (394.31,672.8) ;
%Curve Lines [id:da38018595040734093] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (392.5,557.81) .. controls (394.88,557.24) and (396.34,558.05) .. (396.89,560.24) .. controls (397.6,562.47) and (399.09,563.21) .. (401.37,562.48) .. controls (403.69,561.73) and (405.21,562.45) .. (405.94,564.62) .. controls (406.74,566.81) and (408.24,567.47) .. (410.43,566.62) .. controls (412.62,565.75) and (414.18,566.41) .. (415.09,568.6) .. controls (416.04,570.79) and (417.62,571.44) .. (419.84,570.54) .. controls (421.78,569.52) and (423.24,570.1) .. (424.21,572.27) .. controls (425.2,574.43) and (426.78,575.03) .. (428.93,574.06) .. controls (431.04,573.06) and (432.57,573.62) .. (433.52,575.73) .. controls (434.69,577.91) and (436.27,578.46) .. (438.24,577.37) .. controls (440.37,576.32) and (441.93,576.84) .. (442.94,578.91) .. controls (444.1,581.01) and (445.67,581.48) .. (447.65,580.32) .. controls (449.72,579.14) and (451.31,579.53) .. (452.44,581.49) -- (455.07,581.77)(390.98,560.39) .. controls (393.41,559.86) and (394.92,560.69) .. (395.5,562.89) .. controls (396.23,565.14) and (397.76,565.9) .. (400.07,565.18) .. controls (402.41,564.45) and (403.95,565.17) .. (404.7,567.35) .. controls (405.51,569.54) and (407.02,570.22) .. (409.23,569.37) .. controls (411.44,568.5) and (413,569.17) .. (413.93,571.37) .. controls (414.89,573.57) and (416.49,574.22) .. (418.72,573.33) .. controls (420.67,572.31) and (422.14,572.89) .. (423.13,575.06) .. controls (424.13,577.23) and (425.71,577.84) .. (427.88,576.87) .. controls (430.01,575.88) and (431.55,576.44) .. (432.51,578.55) .. controls (433.7,580.74) and (435.29,581.29) .. (437.28,580.21) .. controls (439.42,579.17) and (441.01,579.69) .. (442.04,581.77) .. controls (443.23,583.88) and (444.83,584.36) .. (446.85,583.21) .. controls (448.98,582.04) and (450.65,582.45) .. (451.88,584.43) -- (455.45,584.75) ;
%Straight Lines [id:da22012530042973322] 
\draw [color={rgb, 255:red, 78; green, 13; blue, 253 }  ,draw opacity=1 ]   (352.95,614.99) .. controls (352.48,612.68) and (353.4,611.29) .. (355.71,610.82) .. controls (358.02,610.35) and (358.94,608.96) .. (358.47,606.65) .. controls (358,604.34) and (358.92,602.95) .. (361.23,602.48) .. controls (363.54,602.01) and (364.46,600.62) .. (363.99,598.31) .. controls (363.52,596) and (364.44,594.61) .. (366.75,594.14) .. controls (369.06,593.67) and (369.98,592.28) .. (369.51,589.97) .. controls (369.04,587.66) and (369.96,586.27) .. (372.27,585.8) .. controls (374.58,585.33) and (375.5,583.94) .. (375.03,581.63) .. controls (374.56,579.32) and (375.48,577.93) .. (377.79,577.46) .. controls (380.1,576.99) and (381.02,575.6) .. (380.55,573.29) .. controls (380.08,570.98) and (381,569.59) .. (383.31,569.12) .. controls (385.62,568.65) and (386.54,567.27) .. (386.07,564.96) .. controls (385.6,562.65) and (386.52,561.26) .. (388.83,560.79) -- (390.49,558.27) -- (390.49,558.27)(355.45,616.64) .. controls (354.98,614.33) and (355.9,612.94) .. (358.21,612.47) .. controls (360.52,612) and (361.44,610.62) .. (360.97,608.31) .. controls (360.5,606) and (361.42,604.61) .. (363.73,604.14) .. controls (366.04,603.67) and (366.96,602.28) .. (366.49,599.97) .. controls (366.02,597.66) and (366.94,596.27) .. (369.25,595.8) .. controls (371.56,595.33) and (372.48,593.94) .. (372.01,591.63) .. controls (371.54,589.32) and (372.46,587.93) .. (374.77,587.46) .. controls (377.08,586.99) and (378,585.6) .. (377.53,583.29) .. controls (377.06,580.98) and (377.98,579.59) .. (380.29,579.12) .. controls (382.6,578.65) and (383.52,577.26) .. (383.05,574.95) .. controls (382.58,572.64) and (383.5,571.25) .. (385.81,570.78) .. controls (388.12,570.31) and (389.04,568.92) .. (388.57,566.61) .. controls (388.1,564.3) and (389.02,562.91) .. (391.33,562.44) -- (392.99,559.93) -- (392.99,559.93) ;

% Text Node
\draw (62,508) node [anchor=north west][inner sep=0.75pt]    {$Y|D$};
% Text Node
\draw (178,589) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (254,509) node [anchor=north west][inner sep=0.75pt]    {$Y|\partial Y$};
% Text Node
\draw (433,639) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{E} |\mathbb{P}_{E}{}_{\cap }{}_{D}$};

\end{tikzpicture}
